On Optimal Tradeoffs between EFX and Nash Welfare

A major problem in fair division is how to allocate a set of indivisible resources among agents fairly and efficiently. The goal of this work is to characterize the tradeoffs between two well-studied measures of fairness and efficiency -- envy freeness up to any item (EFX) for fairness, and Nash welfare for efficiency -- by saying, for given constants $\alpha$ and $\beta$, whether there exists an $\alpha$-EFX allocation that guarantees a $\beta$-fraction of the maximum Nash welfare ($\beta$-MNW). For additive valuations, we show that for any $\alpha \in [0,1]$, there exists a partial allocation that is $\alpha$-EFX and $\frac{1}{\alpha+1}$-MNW, and this tradeoff is tight (for any $\alpha$). We also show that for $\alpha\in[0,\varphi-1 \approx 0.618]$ these partial allocations can be turned into complete allocations where all items are assigned. Furthermore, for any $\alpha \in [0, 1/2]$, we show that the tight tradeoff of $\alpha$-EFX and $\frac{1}{\alpha+1}$-MNW with complete allocations holds for the more general setting of subadditive valuations. Our results improve upon the current state of the art, for both additive and subadditive valuations, and match the best-known approximations of EFX under complete allocations, regardless of Nash welfare guarantees. Notably, our constructions for additive valuations also provide EF1 and constant approximations for maximin share guarantees.

==> figures/complete-additive.tex <==
\begin{center}
\def\yscale{.5}
\def\xscale{1}
\begin{minipage}[b]{.45\textwidth}
\centering
\begin{tikzpicture}[very thick,xscale=\xscale,yscale=\yscale]
\foreach \i in {2,...,5}
{
    \begin{scope}
        \clip (1,2*\i) rectangle (3,2*\i+1);
        \node[fill, red!20!white, rounded corners=.2cm, minimum width=2*\xscale cm, minimum height=1.8*\yscale cm] at (2,2*\i){};
    \end{scope}
    \draw (1,2*\i) -- (3,2*\i);
}
\foreach \i in {1,...,5}
{
    \node[draw,circle] (j\i) at (-1,2*\i) {};
    \node[draw, rounded corners=.2cm, minimum width=2*\xscale cm, minimum height=1.8*\yscale cm] (X\i) at (2,2*\i){};
}
\node[anchor=east] at (-1.2,10) {$j$};
\node[anchor=east] at (-1.2,8) {$i=k_1$};
\node[anchor=east] at (-1.2,6) {$k_2$};
\node[anchor=east] at (-1.2,4) {$\vdots$};
\node[anchor=east] at (-1.2,2) {$k_\ell$};
{\footnotesize
    \node at (1.3,10.45) {$x$};
    \node at (2.3,10.45) {$X_{j}\setminus Z_{j}$};
    \node at (2,9.55) {$Z_{j}$};
    \node at (2,8.45) {$X_{i}\setminus Z_{i}$};
    \node at (2,7.55) {$Z_{i}$};
    \node at (2,2) {$X_{k_\ell} = Z_{k_\ell}$};
    \node at (3.4,9.5) {$\widehat{X}_{j}$};
    \node at (3.4,8.5) {$\widehat{X}_{i}$};
    \node at (3.4,7) {$\widehat{X}_{k_2}$};
    \node at (3.4,3) {$\widehat{X}_{k_\ell}$};
}
\draw [->,>=stealth] (j3) -- (X4.190);
\draw [->,>=stealth] (j2) -- (X3.190);
\draw [->,>=stealth] (j1) -- (X2.190);
\begin{scope}[densely dotted, rounded corners=.2cm]
    \draw (1,8) -- (.7,8) -- (.7,10) -- (.7,11.2) -- (3.8,11.2) -- (3.8,10) -- (3,10); 
    \draw (1,10) -- (.9,10) -- (.9,9) -- (3.8,9) -- (3.8,10) -- (3.6,10); 
    \draw (3.6,9) -- (3.8,9) -- (3.8,8) -- (3,8);
    \draw (3.6,8) -- (3.8,8) -- (3.8,6) -- (3,6);
    \draw (3.6,6) -- (3.8,6) -- (3.8,4) -- (3,4);
    \draw (1,8) -- (.7,8) -- (.7,6) -- (1,6);
    \draw (1,6) -- (.7,6) -- (.7,4) -- (1,4);
    \draw (3.6,4) -- (3.8,4) -- (3.8,.8) -- (.7,.8) -- (.7,4) -- (1,4);
\end{scope}
\end{tikzpicture}
\smallbreak
\underline{Case 4: $j\neq k_t$ for all $2 \leq t \leq \ell$}
\end{minipage}
\hfill
\begin{minipage}[b]{.45\textwidth}
\centering
\begin{tikzpicture}[very thick,xscale=\xscale,yscale=\yscale]
\foreach \i in {2,...,5}
{
    \begin{scope}
        \clip (1,2*\i) rectangle (3,2*\i+1);
        \node[fill, red!20!white, rounded corners=.2cm, minimum width=2*\xscale cm, minimum height=1.8*\yscale cm] at (2,2*\i){};
    \end{scope}
    \draw (1,2*\i) -- (3,2*\i);
}
\foreach \i in {1,...,5}
{
    \node[draw,circle] (j\i) at (-1,2*\i) {};
    \node[draw, rounded corners=.2cm, minimum width=2*\xscale cm, minimum height=1.8*\yscale cm] (X\i) at (2,2*\i){};
}
\node[anchor=east] at (-1.2,10) {$i=k_1$};
\node[anchor=east] at (-1.2,8) {$\vdots$};
\node[anchor=east] at (-1.2,6) {$j=k_t$};
\node[anchor=east] at (-1.2,4) {$\vdots$};
\node[anchor=east] at (-1.2,2) {$k_\ell$};
{\footnotesize
    \node at (1.3,6.45) {$x$};
    \node at (2.3,6.45) {$X_{j}\setminus Z_{j}$};
    \node at (2,5.55) {$Z_{j}$};
    \node at (2,10.45) {$X_{i}\setminus Z_{i}$};
    \node at (2,9.55) {$Z_{i}$};
    \node at (2,2) {$X_{k_\ell} = Z_{k_\ell}$};
    \node at (3.4,7.5) {$\widehat{X}_{j}$};
    \node at (3.4,10.5) {$\widehat{X}_{i}$};
    \node at (3.4,3) {$\widehat{X}_{k_\ell}$};
}
\draw [->,>=stealth] (j4) -- (X5.190);
\draw [->,>=stealth] (j3) -- (X4.190);
\draw [->,>=stealth] (j2) -- (X3.190);
\draw [->,>=stealth] (j1) -- (X2.190);
\begin{scope}[densely dotted, rounded corners=.2cm]
    \draw (1,6) -- (.7,6) -- (.7,10) -- (.7,11.2) -- (3.8,11.2) -- (3.8,10) -- (3,10); 
    \draw (1,8) -- (.9,8) -- (.9,7) -- (3.8,7) -- (3.8,8) -- (3.6,8); 
    \draw (3.6,10) -- (3.8,10) -- (3.8,8) -- (3,8);
    \draw (3.6,7) -- (3.8,7) -- (3.8,6) -- (3,6);
    \draw (1,10) -- (.9,10) -- (.9,8) -- (1,8);
    \draw (3.6,6) -- (3.8,6) -- (3.8,4) -- (3,4);
    \draw (1,6) -- (.7,6) -- (.7,4) -- (1,4);
    \draw (3.6,4) -- (3.8,4) -- (3.8,.8) -- (.7,.8) -- (.7,4) -- (1,4);
\end{scope}
\end{tikzpicture}
\smallbreak
\underline{Case 5: $j = k_t$ for some $2 \leq t \leq \ell$}
\end{minipage}
\end{center}

==> figures/partial-additive.tex <==
\begin{center}
\def\yscale{0.5}
\begin{minipage}{.45\textwidth}
\centering
\begin{tikzpicture}[very thick,yscale=\yscale]
\foreach \i in {2,...,5}
{
    \begin{scope}
        \clip (2,10-2*\i) rectangle (4,10-2*\i+1);
        \node[fill, red!20!white, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] at (3,10-2*\i){};
    \end{scope}
    \draw (2,10-2*\i) -- (4,10-2*\i);
}
\foreach \i in {2,...,5}
{
    \node[draw,circle] (j\i) at (0,10-2*\i) {};
    \node[draw, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] (X\i) at (3,10-2*\i){};
}
\node[anchor=east] at (-.5,6) {$j^\star = j_1$};
\node[anchor=east] at (-.5,4) {$i^\star = j_2$};
\node[anchor=east] at (-.5,2) {$\vdots$};
\node[anchor=east] at (-.5,0) {$j_0 = j_{\ell}$};
{\footnotesize
\node at (3,6.45) {$X_{j_1}\setminus Z_{j_1}$};
\node at (3,4.45) {$X_{j_2}\setminus Z_{j_2}$};
\node at (3,0.45) {$X_{j_{\ell}}\setminus Z_{j_{\ell}}$};
\node at (3,5.55) {$Z_{j_1}$};
\node at (3,3.55) {$Z_{j_2}$};
\node at (3,-.45) {$Z_{j_{\ell}}$};
\node[anchor=west] at (4,6.5) {$\widehat{X}_{j_1}$};
\node[anchor=west] at (4,5) {$\widehat{X}_{j_2}$};
\node[anchor=west] at (4,1) {$\widehat{X}_{j_\ell}$};
}
\draw (j5) -- (X4.190);
\draw (j4) -- (X3.190);
\draw (j3) -- (X2.190);
\draw (j2) -- (X5.190);
\begin{scope}[densely dotted, rounded corners=.2cm]
    \draw (2,0) -- (1.8,0) -- (1.8,-1.2) -- (5,-1.2) -- (5,7.2) -- (1.8,7.2) -- (1.8,6) -- (2,6);
    \draw (4.8,6) -- (4.8,4) -- (1.8,4) -- (1.8,6) -- cycle;
    \draw (4.8,4) -- (4.8,2) -- (1.8,2) -- (1.8,4) -- cycle;
    \draw (4.8,2) -- (4.8,0) -- (1.8,0) -- (1.8,2) -- cycle;
\end{scope}
\end{tikzpicture}
\smallbreak\underline{Case 1: $Z_{j_\ell}$ is matched with $j^\star$}
\end{minipage}
\hfill
\begin{minipage}{.45\textwidth}
\centering
\begin{tikzpicture}[very thick,yscale=\yscale]
\foreach \i in {2,...,4}
{
    \begin{scope}
        \clip (2,10-2*\i) rectangle (4,10-2*\i+1);
        \node[fill, red!20!white, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] at (3,10-2*\i){};
    \end{scope}
    \draw (2,10-2*\i) -- (4,10-2*\i);
}
\foreach \i in {2,...,5}
{
    \node[draw,circle] (j\i) at (0,10-2*\i) {};
    \node[draw, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] (X\i) at (3,10-2*\i){};
}
\node[anchor=east] at (-.5,6) {$j^\star = j_1$};
\node[anchor=east] at (-.5,4) {$i^\star = j_2$};
\node[anchor=east] at (-.5,2) {$\vdots$};
\node[anchor=east] at (-.5,0) {$j_{\ell}$};
{\footnotesize
\node at (3,6.45) {$X_{j_1}\setminus Z_{j_1}$};
\node at (3,4.45) {$X_{j_2}\setminus Z_{j_2}$};
\node at (3,5.55) {$Z_{j_1}$};
\node at (3,3.55) {$Z_{j_2}$};
\node at (3,0) {$X_{j_\ell} = Z_{j_\ell}$};
\node[anchor=west] at (4,6.5) {$\widehat{X}_{j_1}$};
\node[anchor=west] at (4,5) {$\widehat{X}_{j_2}$};
\node[anchor=west] at (4,1) {$\widehat{X}_{j_\ell}$};
}
\draw (j5) -- (X4.190);
\draw (j4) -- (X3.190);
\draw (j3) -- (X2.190);
\begin{scope}[densely dotted, rounded corners=.2cm]
    \draw (4.8,7.2) -- (4.8,6) -- (1.8,6) -- (1.8,7.2) -- cycle;
    \draw (4.8,6) -- (4.8,4) -- (1.8,4) -- (1.8,6) -- cycle;
    \draw (4.8,4) -- (4.8,2) -- (1.8,2) -- (1.8,4) -- cycle;
    \draw (4.8,2) -- (4.8,-1.2) -- (1.8,-1.2) -- (1.8,2) -- cycle;
\end{scope}
\end{tikzpicture}
\smallbreak\underline{Case 2: $Z_{j_\ell}$ is unmatched}
\end{minipage}
\end{center}

==> figures/partial-subadditive.tex <==
\begin{center}
\def\yscale{0.5}
\begin{minipage}[b]{.32\textwidth}
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,yscale=\yscale]
\foreach \i in {1,...,3}
{
    \begin{scope}
        \clip (1,2*\i) rectangle (3,2*\i+0.9);
        \node[fill, red!20!white, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] at (2,2*\i){};
    \end{scope}
    \draw (1,2*\i) -- (3,2*\i);
}
\foreach \i in {1,...,4}
{
    \node[draw,circle] (j\i) at (0,2*\i) {};
    \node[draw, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] (X\i) at (2,2*\i){};
}
{\footnotesize
    \draw (j4) edge node[pos=0.2,above] {
    } (X3.190);
    \draw (j3) edge node[pos=0,below] {
    } (X2.190);
    \draw (j2) edge node[pos=0,below] {
    } (X1.190);
    \node at (2,8) {$Z^t_{i_1} = X^t_{i_1}$};
    \node at (2,6.45) {$X_{i_2}^t\setminus Z^t_{i_2}$};
    \node at (2,2.45) {$X_{i_\ell}^t\setminus Z^t_{i_\ell}$};
    \node at (2,5.55) {$Z^t_{i_2}$};
    \node at (2,1.55) {$Z^t_{i_\ell}$};
}
\node[anchor=east] at (-.2,8) {$i_1$};
\node[anchor=east] at (-.2,6) {$i_2$};
\node[anchor=east] at (-.3,4.2) {$\vdots$};
\node[anchor=east] at (-.2,2) {$i_\ell$};
\end{tikzpicture}
\par\vspace{.9cm}\underline{Chain of type (i)}
\end{minipage}
\begin{minipage}[b]{.32\textwidth}
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,yscale=\yscale]
\foreach \i in {1,...,3}
{
    \begin{scope}
        \clip (1,2*\i) rectangle (3,2*\i+0.9);
        \node[fill, red!20!white, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] at (2,2*\i){};
    \end{scope}
    \draw (1,2*\i) -- (3,2*\i);
}
\foreach \i in {1,...,4}
{
    \node[draw,circle] (j\i) at (0,2*\i) {};
    \node[draw, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] (X\i) at (2,2*\i){};
}
\node[draw, fill=blue!20!white, rounded corners=.2cm, minimum width=1cm, minimum height=1*\yscale cm] (X0) at (1.5,0) {};
{\footnotesize
    \draw (j4) edge node[pos=0.2,above] {
    } (X3.190);
    \draw (j3) edge node[pos=0,below] {
    } (X2.190);
    \draw (j2) edge node[pos=0,below] {
    } (X1.190);
    \draw (j1) edge node[pos=0,below] {
    }  (X0.180);
    \node at (2,8) {$Z^t_{i_1} = X^t_{i_1}$};
    \node at (2,6.45) {$X_{i_2}^t\setminus Z^t_{i_2}$};
    \node at (2,2.45) {$X_{i_\ell}^t\setminus Z^t_{i_\ell}$};
    \node at (2,5.55) {$Z^t_{i_2}$};
    \node at (2,1.55) {$Z^t_{i_\ell}$};
}
\node[anchor=east] at (-.2,8) {$i_1$};
\node[anchor=east] at (-.2,6) {$i_2$};
\node[anchor=east] at (-.3,4.2) {$\vdots$};
\node[anchor=east] at (-.2,2) {$i_\ell$};
\end{tikzpicture}
\smallbreak\underline{Chain of type (ii)}
\end{minipage}
\begin{minipage}[b]{.32\textwidth}
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,yscale=\yscale]
\foreach \i in {1}
{
    \begin{scope}
        \clip (1,2*\i) rectangle (3,2*\i+0.9);
        \node[fill, red!20!white, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] at (2,2*\i){};
    \end{scope}
    \draw (1,2*\i) -- (3,2*\i);
}
\foreach \i in {1}
{
    \node[draw,circle] (j\i) at (0,2*\i) {};
    \node[draw, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] (X\i) at (2,2*\i){};
}
\node[anchor=east] at (-.2,2) {$i_1$};
{
    \footnotesize
    \draw (j1) edge node[pos=.4,below] {
    }  (X1.190);
    \node at (2,2.45) {$X_{i_1}^t\setminus Z^t_{i_1}$};
    \node at (2,1.55) {$Z^t_{i_1}$};
}
\end{tikzpicture}
\underline{Cycle of type (iii)}
\bigbreak
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,yscale=\yscale]
\foreach \i in {1,...,3}
{
    \begin{scope}
        \clip (1,2*\i) rectangle (3,2*\i+0.9);
        \node[fill, red!20!white, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] at (2,2*\i){};
    \end{scope}
    \draw (1,2*\i) -- (3,2*\i);
}
\foreach \i in {1,...,3}
{
    \node[draw,circle] (j\i) at (0,2*\i) {};
    \node[draw, rounded corners=.2cm, minimum width=2cm, minimum height=1.8*\yscale cm] (X\i) at (2,2*\i){};
}
{
    \footnotesize
    \node at (2,6.45) {$X_{i_1}^t\setminus Z^t_{i_1}$};
    \node at (2,5.55) {$Z^t_{i_1}$};
    \node at (2,2.45) {$X_{i_\ell}^t\setminus Z^t_{i_\ell}$};
    \node at (2,1.55) {$Z^t_{i_\ell}$};
    \draw (j3) edge node[pos=0,below] {
    }  (X2.190);
    \draw (j2) edge node[pos=0,below] {
    }  (X1.190);
    \draw (j1) edge node[pos=-.06,below] {
    }  (X3.190);
}
\node[anchor=east] at (-.2,6) {$i_1$};
\node[anchor=east] at (-.3,4.2) {$\vdots$};
\node[anchor=east] at (-.2,2) {$i_\ell$};
\end{tikzpicture}
\underline{Cycle of type (iv)}
\end{minipage}
\end{center}

==> figures/results.tex <==
\begin{minipage}{.49\textwidth}
\hspace{2.5cm} Additive valuations\\
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=\textwidth,
  clip = false,
  xtick={0,0.618,1},
  ytick={0,0.5,0.618,1},
  xticklabels = {$0$,$1/2$,$\varphi-1$,$1$},
  yticklabels = {$0$,$\varphi-1$,$1$},
  xlabel={$\alpha$-EFX},
  ylabel={$\beta$-MNW},
  xlabel style={at={(axis description cs:0.25,0)}},
  ylabel style={at={(axis description cs:0,0.25)}},
  xmin=0,  xmax=1, ymin=0,  ymax=1]
\addplot [name path=f,domain=0:1] {1/(1+x)};
\path[name path=topaxis] (axis cs:0,1) -- (axis cs:1,1);
\path[name path=botaxis] (axis cs:0,0) -- (axis cs:1,0);
\tikzfillbetween[of=f and topaxis,on layer=main] {pattern=north east lines};
\tikzfillbetween[of=botaxis and f,on layer=background,soft clip={domain=0:.618}] {black!5!white};
\draw[dotted] (0,0.618) -- (0.618,0.618);
\draw[dotted] (0,0.5) -- (1,0.5);
\draw (0.618,0.618) -- (0.618,0);
\node[fill=white] at (0.6,0.9)
{\footnotesize no partial allocation};
\node at (0.15,0.75)
{\footnotesize $\beta = \frac{1}{1+\alpha}$};
\node at (0.3,0.25) {complete};
\node at (0.3,0.18) {allocations};
\node at (0.8,0.25) {partial};
\node at (0.8,0.18) {allocations};
\begin{scope}[blue]
    \node[anchor=north east] (CGH19) at (0.9,0.45) {\cite{CGH19}};
    \draw[->] (CGH19.5) to (0.99,0.49);
    \node[anchor=south] (AMN20) at (0.5,0.05) {\cite{AMN20}};
    \draw[->] (AMN20) to (0.608,0.01);
    \fill (.618,0) circle (0.1cm); 
    \draw[very thick] (1,0.5) circle (0.1cm); 
    \draw[very thick] (1,0.51) -- (1,1);
\end{scope}
\draw[->] (0.14,0.79) -- (0.17,0.82);
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{.49\textwidth}
\hspace{1.8cm} Subadditive valuations\\
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=\textwidth,
  clip = false,
  xtick={0,0.5,1},
  ytick={0,0.5,0.67,1},
  xlabel={$\alpha$-EFX},
  ylabel={$\beta$-MNW},
  xticklabels = {$0$,$1/2$,$1$},
  yticklabels = {$0$,$1/2$,$2/3$,$1$},
  xlabel style={at={(axis description cs:0.25,0)}},
  ylabel style={at={(axis description cs:0,0.25)}},
  xmin=0,  xmax=1, ymin=0,  ymax=1]
\addplot [name path=f,domain=0:1] {1/(1+x)};
\path[name path=topaxis] (axis cs:0,1) -- (axis cs:1,1);
\path[name path=botaxis] (axis cs:0,0) -- (axis cs:1,0);
\tikzfillbetween[of=f and topaxis,on layer=main] {pattern=north east lines};
\tikzfillbetween[of=botaxis and f,on layer=background,soft clip={domain=0:.5}] {black!5!white};
\draw[dotted] (0,0.667) -- (0.5,0.677);
\draw[dotted] (0,0.5) -- (1,0.5);
\draw (0.5,0.67) -- (0.5,0);
\node at (0.25,0.25) {complete};
\node at (0.25,0.18) {allocations};
\node at (0.75,0.25) {?};
\node[fill=white] at (0.6,0.9)
{\footnotesize no partial allocation};
\node at (0.15,0.75)
{\footnotesize $\beta = \frac{1}{1+\alpha}$};
\begin{scope}[blue]
    \node[anchor=north east] (GHLVV22) at (0.42,0.45) {\cite{GHLVV22}};
    \draw[->] (GHLVV22.5) to (0.49,0.49);
    \fill (.5,0.5) circle (0.1cm); 
\end{scope}
\draw[->] (0.14,0.79) -- (0.17,0.82);
\end{axis}
\end{tikzpicture}
\end{minipage}

==> figures/subadditive-split.tex <==
\begin{tikzpicture}[very thick,yscale=0.65,xscale=0.88]
\node at (3.5,1) {\Large$\Rightarrow$};
\node at (3.5,-2) {\Large$\Rightarrow$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
    \begin{scope}
        \clip (0,1) rectangle (3,2);
        \fill[red!20!white,rounded corners=.2cm]
            (0,0) rectangle (3,2);
    \end{scope}
    \draw[rounded corners=.2cm] (0,0) rectangle (3,2);
    \draw (0,1) -- (3,1);
    \node[draw,circle] (i) at (-1,0.5) {};
    \node at (-1.4,0.5) {$i^t$};
    \draw[->,>=stealth] (i) -- (0,.5);
    \node at (1.5,0.5) {$Z_{j^t}^{t-1}$};
    \node at (1.5,1.5) {$X_{j^t}^{t-1}\setminus Z_{j^t}^{t-1}$};
    \node at (2.6,0.5) {\small$g^t$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-3cm]
    \draw[rounded corners=.2cm]
    (0,0) rectangle (2.2,1);
    \draw[rounded corners=.2cm]
    (0,1) -- (2.2,1) -- (2.2,0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
    \draw[rounded corners=.2cm]
    (2.3,0.1) rectangle (2.9,1.9);
    \node[draw,circle] (i) at (-1,0.5) {};
    \node[draw,circle] (k) at (-1,-.2) {};
    \node at (-1.4,0.5) {$i^t$};
    \node at (-1.4,-.2) {$k^t$};
    \draw[->,>=stealth] (i) -- (0,.5);
    \draw[->,>=stealth, rounded corners=.2cm]
    (k) -- (2.3,-.2) -- (2.4,0.2);
    \node at (1.25,0.5) {$J^t$};
    \node at (2.6,1) {$S^t$};
    \node at (1.25,1.6) {$R^t$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=4cm]
    \begin{scope}
        \clip (0,1) rectangle (3,2);
        \fill[pattern=north east lines,rounded corners=.2cm]
        (0,1) -- (2.2,1) -- (2.2,0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
    \end{scope}
    \draw (2,1) -- (3,1);
    \draw[fill=blue!20!white,rounded corners=.2cm] 
    (0,0) rectangle (2.2,1);
    \draw[rounded corners=.2cm]
    (0,1) -- (2.2,1) -- (2.2,0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
    \node at (1.1,0.5) {\small$M_{i^t}^t$};
    \node at (2.6,0.5) {\small$g^t$};
    \node at (1.5,-.4) {\underline{Case 2.1}};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=7.5cm]
    \fill[red!20!white,rounded corners=.2cm]
    (0,0) rectangle (3,2);
    \fill[white] (0,0) rectangle (2.2,1);
    \draw[rounded corners=.2cm]
    (0,0) rectangle (3,2);
    \draw (0,1) -- (2.2,1) -- (2.2,0);
    \node at (1.1,0.5) {\small$M_{i^t}^t$};
    \node at (2.6,0.5) {\small$g^t$};
    \node at (1.5,-.4) {\underline{Case 2.2}};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=11cm]
    \draw[fill=blue!20!white,rounded corners=.2cm]
    (0,0) rectangle (2.2,1);
    \draw[rounded corners=.2cm]
    (0,1) -- (2.2,1) -- (2.2,0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
    \node at (1.1,0.5) {\small$M_{i^t}^t$};
    \node at (2.6,0.5) {\small$g^t$};
    \node at (1.5,-.4) {\underline{Case 2.3}};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-3cm,xshift=4cm]
    \draw[pattern=north east lines,opacity=1,rounded corners=.2cm]
    (0,1) -- (2.2,1) -- (2.2,0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
    \draw[fill=blue!20!white,rounded corners=.2cm]
    (2.3,0.1) rectangle (2.9,1.9);
    \draw[rounded corners=.2cm] (0,0) rectangle (2.2,1);
    \node at (1.1,0.5) {\small$M_{i^t}^t$};
    \node at (2.6,1) {\footnotesize$M_{k^t}^t$};
    \node at (1.5,-.4) {\underline{Case 2.4}};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-3cm,xshift=7.5cm]
    \draw[pattern=north east lines,opacity=1,rounded corners=.2cm]
    (0,1) -- (2.2,1) -- (2.2,0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
    \draw[fill=blue!20!white,rounded corners=.2cm]
    (0,0) rectangle (2.2,1);
    \draw[fill=white,rounded corners=.2cm]
    (2.3,0.1) rectangle (2.9,1.9);
    \node at (1.1,0.5) {\small$M_{i^t}^t$};
    \node at (1.5,-.4) {\underline{Case 2.5}};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-3cm,xshift=11cm]
    \draw[fill=blue!20!white,rounded corners=.2cm]
    (0,0) rectangle (2.2,1);
    \draw[rounded corners=.2cm]
    (0,1) -- (2.2,1) -- (2.2,0) -- (3,0) -- (3,2) -- (0,2) -- cycle;
    \draw[fill=blue!20!white,rounded corners=.2cm]
    (2.3,0.1) rectangle (2.9,1.9);
    \node at (1.1,0.5) {\small$M_{i^t}^t$};
    \node at (2.6,1) {\footnotesize$M_{k^t}^t$};
    \node at (1.5,-.4) {\underline{Case 2.6}};
\end{scope}

\end{tikzpicture}
